Asymptotically Achieving Centralized Rate on the Decentralized Network MISO Channel

We analyze the high-SNR regime of the MxK Network MISO channel in which each transmitter has access to a different channel estimate, possibly with different precision. It has been recently shown that, for some regimes, this setting attains the same Degrees-of-Freedom as the ideal centralized setting with perfect CSI sharing, in which all the transmitters are endowed with the best estimate available at any transmitter. This result is restricted by the limitations of the DoF metric, as it only provides information about the slope of growth of the capacity as a function of the SNR, without any insight about the possible performance at a given SNR. To overcome this limitation, we analyze the affine approximation of the rate on the high-SNR regime for this decentralized Network MISO setting for the antenna configurations in which it achieves the DoF of the centralized setting. We show that, for a regime of antenna configurations, it is possible to asymptotically attain the same achievable rate as in the ideal centralized scenario. Consequently, it is possible to achieve the beamforming gain of the ideal perfect-CSI-sharing setting even if only a subset of transmitters is endowed with precise CSI, which can be exploited in scenarios such as distributed massive MIMO where the number of transmit antennas is much bigger than the number of served users. This outcome is a consequence of the synergistic compromise between CSI precision at the transmitters and consistency between the locally-computed precoders, which is an inherent trade-off of decentralized settings that does not exist in a centralized CSI configuration. We propose a precoding scheme achieving the previous result, which is built on an uneven structure in which some transmitters reduce the precision of their own precoding for the sake of using transmission parameters that can be more easily predicted by the other transmitters.

==> bazco01.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
	\begin{tikzpicture}
		\begin{axis}[%
					width=1.7*0.5\columnwidth,
					%width=0.86\columnwidth,
					%height=.70\columnwidth,
					height=1.7*.42\columnwidth,
					at={(0\columnwidth,0\columnwidth)},
					scale only axis,
					xmin=0,
					xmax=100,
					xlabel={SNR [dB]},
					%xmajorgrids,
					x label style={at={(axis description cs:0.5,0.05)},anchor=north},
					ymin=-3,
					ymax=300,
					ylabel={Rate [bits/s/Hz]},
					%ymajorgrids,
					y label style={at={(axis description cs:0.1,.45)},rotate=0,anchor=south},						
					axis background/.style={fill=white},
					title style={font=\bfseries},
					axis x line*=bottom,
					axis y line*=left,
					yticklabels={,,},
					xticklabels={,,},
		]
			%\addplot[blue, ultra thick,samples=201,domain=-0:100] {6*log2(1 + 10^((x)/10))-10.6994} node[above,pos=0.9]{};
			%\addplot[blue, ultra thick,samples=201,domain=-0:100] {6*log2(1 + 10^((x)/10))-10.6994} node[above,pos=0.9]{};
			\addplot[samples=201,domain=0:35,blue,line width=1pt] {6/70*x^2 + 35} node[above,pos=0.9]{};								
			\addplot[samples=201,domain=35:100,blue,line width=1pt] {(6*x - 100) + 30} node[above,pos=0.9]{};								
			\addplot[samples=201,domain=70/6:100,blue,dashed,line width=0.5pt] {(6*x - 105) + 30} node[above,pos=0.9]{};				
							%
			\addplot[samples=201,domain=69.9:100,orange!80!blue,line width=1pt] {6*x - 274.4878} node[above,pos=0.9]{};									
			\addplot[samples=201,domain=20:69.9, orange!80!blue,line width=1pt] {6*exp((x-10)/20)-5  + 30} node[above,pos=0.9]{};								
			\addplot[samples=201,domain=0:20, orange!80!blue,line width=1pt] {0.015*x^2 - 0.1054*x + 1  + 30} node[above,pos=0.9]{};		
			\addplot[samples=201,domain=45:100,orange!80!blue,dashed,line width=0.5pt] {6*x - 279.4878} node[above,pos=0.9]{};											
			%\addplot[samples=201,domain=65:100,orange!80!blue,line width=1pt] {(6*x - 301.1442)  + 30} node[above,pos=0.9]{};		
			%\addplot[samples=201,domain=45:100,orange!80!blue,dashed,line width=0.5pt] {(6*x - 305.1442)  + 30} node[above,pos=0.9]{};		
										%
										%
			%\addplot[samples=201,domain=0:65.5, red!80!blue,line width=1pt] {5*exp((x+20)/30) + 10} node[above,pos=0.9]{};								
			%%\addplot[samples=201,domain=0:20, orange!80!blue,line width=1pt] {0.015*x^2 - 0.1054*x + 1  + 30} node[above,pos=0.9]{};								
			%\addplot[samples=201,domain=45:100,orange!80!blue,line width=1pt] {(6*x - 211.1442)} node[above,pos=0.9]{};		
			%\addplot[samples=201,domain=35:100,orange!80!blue,dashed,line width=0.5pt] {(6*x - 215.1442)} node[above,pos=0.9]{};		

			\addplot[samples=201,domain=0:46.15, ->, orange!80!blue,densely dotted,line width=0.5pt] {5} node[above,pos=0.7]{$\small\Lc^B_\infty$};		
			\addplot[samples=201,domain=0:12, ->, blue,densely dotted,line width=0.5pt] {2} node[above,pos=0.5]{$\small\Lc^A_\infty$};		
			
			\draw[densely dotted, blue] (44,195) node[anchor=north]{$$}
				-- (54,255) node[anchor=north]{$$}
				-- (54,195) node[anchor=south]{\phantom{zef}~\quad$\small\DoF_{\!A}$}
				-- cycle;					
			\draw[densely dotted, orange!80!blue] (71.5,160) node[anchor=north]{$$}
				-- (81.5,220) node[anchor=north]{$$}
				-- (81.5,160) node[anchor=south]{\phantom{zef}~\quad $\small\DoF_{\!B}$}
				-- cycle;					
														
			\node at (25,270) {\fbox{$\DoF_{\!A} = \DoF_{\!B}$}};

		\end{axis}
	\end{tikzpicture}%

==> bazco03.tikz.tex <==

    \begin{tikzpicture}[>=latex',scale=.93, every node/.style={transform shape}]
        \tikzset{
					block/.style= {draw, rectangle, align=center,minimum width=2cm,minimum height=1cm},
        }
				
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
				
        \node   (tx2) {TX 2 :};
        \node [right = .25cm of tx2]  (h2) {$\bHH\expt$};

        %\node [block, right = 0.5cm of h2, minimum height=1.15cm] (prec2){ZF Precoding};
        \node [block, right = 0.5cm of h2]  (prec2) {						
					\begin{tabular}{c} 
								ZF\\[-0.05ex] %[.1ex] 
							\!\!\!	Precoding \!\!\!
						\end{tabular} 
				};			

        \node [above right=-4ex and 2ex of prec2]  (out_zf2) {$\wv_1^{{{\textbf{(2)}}}}$};
        \node [below right=-4ex and 2ex of prec2]  (out_pw2) {$\wv_2^{{{\textbf{(2)}}}}$};
				
        \node [block, right=9ex of prec2, minimum width = .5cm]  (in_pw2) {						
					\begin{tabular}{c} 
								Power\\[-.05ex]
							\!\!\!	Control \!\!\!
						\end{tabular} 
				};				

        \node [right = .5cm of in_pw2]  (out2) {$\bT\expt_{2}$};

				
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
				
        \node [above = 6ex of tx2]  (tx1) {TX 1 :};
        \node [right = .25cm of tx1]  (h1) {$\bHH\expo$};

        %\node [block, right = 0.5cm of h1, minimum height=1.15cm] (prec1){ZF Precoding};
        \node [block, right = 0.5cm of h1, minimum width = .5cm]  (prec1) {						
					\begin{tabular}{c} 
								ZF\\[-.05ex]%[.1ex] 
							\!\!\!	Precoding \!\!\!
						\end{tabular} 
				};	
				
        \node [above right=-4ex and 2ex of prec1]  (out_zf1) {$\wv_1^{{{\textbf{(1)}}}}$};
        \node [below right=-4ex and 2ex of prec1]  (out_pw1) {$\wv_2^{{{\textbf{(1)}}}}$};
				
        \node [block, right=9ex of prec1, minimum width = .5cm]  (in_pw1) {						
					\begin{tabular}{c} 
								Power\\[-0.05ex]%[.5ex] 
							\!\!\!	Control \!\!\!
						\end{tabular} 
				};			

        \node [right = .5cm of in_pw1]  (out1) {$\bT\expo_{1}$};
								
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
		    %\node [above =3ex of tx2]  (h) {\small ($\bHH\expt\neq\bHH\expo$)};
				

	%
        %\node [block, dashed, right=8cm of h, text width=3.5cm]  (textfin) {
							%$\Eb\norm{\vv\expo_{i}-\vv\expt_i}\propto \alpha\expt$
				%};

	%%%%%%%%%%%%%%%%%%%%%%%%%%%


        \path[draw, ->]
            (h1) edge (prec1)
            (prec1) edge (out_zf1)
            (prec1) edge (out_pw1)
						
						
            (h2) edge (prec2)
            (prec2) edge (out_zf2)
            (prec2) edge (out_pw2)
						
						
						(out_zf2) edge (in_pw2)
            (out_pw2) edge (in_pw2)		
						
						(out_zf1) edge (in_pw1)
            (out_pw1) edge (in_pw1)														

            (in_pw1) edge (out1)														
            (in_pw2) edge (out2)														
                    ;
										
    \end{tikzpicture}

==> bazco04.tikz.tex <==

    \begin{tikzpicture}[>=latex',scale=0.92, every node/.style={transform shape}]
    %\begin{tikzpicture}[>=latex',transform canvas={scale=0.6}]
        \tikzset{
					block/.style= {draw, rectangle, align=center,minimum width=2cm,minimum height=1cm},
        }
				
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
				
        \node   (tx2) {TX 2 :};
        \node [above right =-1.5ex and .25cm of tx2]  (h2) {$\bHH\expt$};
        \node [below right =-1.5ex and .25cm of tx2]  (t2) {$\alpha\expo, \alpha\expt$};

        %\node [right = 3.3ex of h2] (prec2){\!\!\!{\color{red}{\ding{56}}}};
        \node [right = 3.3ex of h2] (prec2){\!\!\!{\color{red}{\textbf{x}}}};
				
        \node [block, right=22ex of tx2, minimum width = .05cm]  (in_pw2) {						
					\begin{tabular}{c} 
							\!\!\!\!\!	Power 	Control \!\!\! \!\!\! \!\!\! \!\!\! \\[-0.05ex]
							\!\!\!\!\!\!\!	(Constant) \!\!\!		\!\!\!		\!\!\!					

						\end{tabular} 
				};				
        %\node [block, right=9ex of prec1, minimum width = .5cm]  (in_pw1) {						
					%\begin{tabular}{c} 
								%Power\\[-1.5ex]
							%\!\!\!	Control \!\!\!
						%\end{tabular} 
				%};
				
        \node [coordinate,  below left = -2.0ex and 0cm of in_pw2] (a2pw2){};

        \node [right = 3.3ex of in_pw2]  (out2) {$\bT_{2}$};

				
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
				
        \node [above = 6ex of tx2]  (tx1) {TX 1 :};
        \node [right = .25cm of tx1]  (h1) {$\bHH\expo$};

        %\node [block, right = 3.3ex of h1, minimum height=7ex] (prec1){ZF Precoding};
        \node [block, right = 3.3ex of h1]  (prec1) {						
					\begin{tabular}{c} 
								ZF\\[-0.05ex] %[.1ex] 
							\!\!\!	Precoding \!\!\!
						\end{tabular} 
				};
				
        \node [above right=-4ex and 2ex of prec1]  (out_zf1) {$\wv_1^{{{\textbf{(1)}}}}$};
        \node [below right=-4ex and 2ex of prec1]  (out_pw1) {$\wv_2^{{{\textbf{(1)}}}}$};
				
        %\node [block, right=9x of prec1, minimum width = 7ex]  (in_pw1) {						
					%\begin{tabular}{c} 
								%Power\\[.5ex] 
							%\!\!\!	Control \!\!\!
						%\end{tabular} 
				%};			
        \node [block, right=9ex of prec1, minimum width = .25cm]  (in_pw1) {						
					\begin{tabular}{c} 
								Power\\[-0.05ex]
							\!\!\!	Control \!\!\!
						\end{tabular} 
				};				

        \node [right = 3.3ex of in_pw1]  (out1) {$\bT\expo_{1}$};
								
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
		    %\node [above =3ex of tx2]  (h) {\small ($\bHH\expt\neq\bHH\expo$)};

	
        %\node [block, dashed, right=8cm of h, text width=3.5cm]  (textfin) {
							%$E\norm{\vv\expo_{i}-\vv\expt_i}\propto \alpha\expt$
				%};
				
        %\node [coordinate,  above = 2ex of in_pw2] (c1pw2){};
        %\node [coordinate,  right = 13.1ex of c1pw2] (c2pw2){};

        %\node [above right = 0ex and 3ex of c1pw2] (c2pw2text){known};

				

	%%%%%%%%%%%%%%%%%%%%%%%%%%%

				%\path[draw, dashed, ->]
						 %(in_pw2) -- (c1pw2) -- (c2pw2) -- (in_pw1);
				
        \path[draw, ->]
            (h1) edge (prec1)
            (prec1) edge (out_zf1)
            (prec1) edge (out_pw1)
						
						
            (h2) edge (prec2)
						
            (t2) edge (a2pw2)		
						
						(out_zf1) edge (in_pw1)
            (out_pw1) edge (in_pw1)														

            (in_pw1) edge (out1)														
            (in_pw2) edge (out2)														
                    ;
										
    \end{tikzpicture}

==> bazco05.tikz.tex <==

    \begin{tikzpicture}[>=latex',scale=0.93, every node/.style={transform shape}]
    %\begin{tikzpicture}[>=latex',transform canvas={scale=0.6}]
        \tikzset{
					block/.style= {draw, rectangle, align=center,minimum width=2cm,minimum height=1cm},
        }
				
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
				
        \node   (tx2) {TX 2 :};
        \node [right =.25cm of tx2]  (h2) {$\bHH\expt$};
				
        \node [block, right = .25cm of h2, minimum width = 1ex]  (q2) {$\Qc(\cdot)$};

        \node [right = .3cm of q2]  (h2q) {$\bHH\expt_q$};


				\node [block, right = 2ex of h2q, minimum width=0.5ex] (prec2){
				%ZF Precoding
					\begin{tabular*}{1.3cm}{c} 
								\!\!\! ZF \\[-0.05ex] 
							\!\!\!\!\!\!\,	Precoding  \!\!\!\!\!\!
						\end{tabular*} 				
				};        
				\node [block, right = 0cm of prec2, minimum width=0.5ex] (pw2){
				%ZF Precoding
					\begin{tabular*}{1cm}{c} 
							  \!\!\!\!	 Power  \!\!\!\!\!\! \\[-0.05ex] 
							 \!\!\!\!\!	Control \!\!\!\!\!\! 
						\end{tabular*} 				
				};
        \node [right = 2.5ex of pw2]  (qout2) {$\bT\expt_2$};
				
        %\node [block, right=28ex of tx2, minimum width = .05cm]  (in_pw2) {						
					%\begin{tabular}{c} 
								%Power\\[.5ex] 
							%\!\!\!	Control \!\!\!\!\!\!
						%\end{tabular} 
				%};				

        %\node [right = 5ex of in_pw2]  (out2) {$\begin{array}{c}\lambda\expt_1\\  \lambda\expt_2\end{array}$};

        %\node [block, right = 7ex of out2, minimum width = 1ex]  (q2) {$\Qc(\cdot)$};

        %\node [right = 2.5ex of q2]  (qout2) {$\lambda\expt_1,\  \lambda\expt_2$};
        %\node [right = 2.5ex of q2]  (qout2) {$\begin{array}{c} \Qc(\lambda\expt_1)\\  \Qc(\lambda\expt_2)\end{array}$};






							
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
				
        \node [above = 9ex of tx2]  (tx1) {TX 1 :};
        \node [right = .25cm of tx1]  (h1) {$\bHH\expo$};

        \node [block, right = .25cm of h1, minimum width = 1ex]  (q1) {$\Qc(\cdot)$};

        \node [right = .3cm of q1]  (h1q) {$\bHH\expo_q$};


        \node [block, right = 2ex of h1q, minimum width=0.5ex] (prec1){
				%ZF Precoding
					\begin{tabular*}{1.3cm}{c} 
								\!\!\! ZF \\[-0.05ex] 
							\!\!\!\!\!\!\,	Precoding  \!\!\!\!\!\!
						\end{tabular*} 				
				};        
				\node [block, right = 0cm of prec1, minimum width=0.5ex] (pw1){
				%ZF Precoding
					\begin{tabular*}{1cm}{c} 
							  \!\!\!\!	 Power  \!\!\!\!\!\! \\[-0.05ex] 
							 \!\!\!\!\!	Control \!\!\!\!\!\! 
						\end{tabular*} 				
				};
        \node [right = 2.5ex of pw1]  (qout1) {$\bT\expo_1$};

        %\node [above right=-3ex and 2ex of prec1]  (out_zf1) {$\vv_1^{{{\textbf{(1)}}}}$};
        %\node [below right=-3ex and 2ex of prec1]  (out_pw1) {$\vv_2^{{{\textbf{(1)}}}}$};
				
        %\node [block, right=9ex of prec1, minimum width = 7ex]  (in_pw1) {						
					%\begin{tabular}{c} 
								%Power\\[.5ex] 
							%\!\!\!	Control \!\!\!\!\!\!
						%\end{tabular} 
				%};			

        %\node [right = 3.3ex of in_pw1]  (out1) {$\tv\expt_{\TX 1}$};
        %\node [right = 3.3ex of in_pw1]  (out1) {$\lambda\expo_1,\  \lambda\expo_2$};
								
        %\node [right = 2.5ex of in_pw1]  (out1) {$\begin{array}{c}\lambda\expo_1\\  \lambda\expo_2\end{array}$};


        %\node [right = 2.5ex of q2]  (qout2) {$\lambda\expt_1,\  \lambda\expt_2$};
        %\node [right = 2.5ex of prec1]  (qout1) {$\begin{array}{c} \Qc(\lambda\expo_1)\\  \Qc(\lambda\expo_2)\end{array}$};
												
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
		    %\node [above =3ex of tx2]  (h) {\small ($\bHH\expt\neq\bHH\expo$)};

	\draw [dashed, blue] (3.05,2.7) -- (3.05,-1);

	\draw [dashed, blue, <->] (2.25,-1) -- (3.75,-1);
	%\draw [dashed, blue] (1.5,-1) -- (3.05,-1);
		
	\draw (1.4,-1) node {Continuous};
	\draw (4.5,-1) node {Discrete};

	%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \path[draw, ->]
            (h1) edge (q1) 	
            (q1) edge (h1q)
            (h1q) edge (prec1)
            (pw1) edge (qout1)
            %(prec1) edge (out_zf1)
            %(prec1) edge (out_pw1)
						
            (h2) edge (q2) 	
            (q2) edge (h2q)
            (h2q) edge (prec2)
            (pw2) edge (qout2);
												
            %(h2) edge (in_pw2)												
						%(out_zf1) edge (in_pw1)
            %(out_pw1) edge (in_pw1)														

            %(in_pw1) edge (out1)														
            %(out1) edge (q1)														
            %(q1) edge (qout1)														
            %(in_pw2) edge (out2)														
            %(out2) edge (q2)														
            %(q2) edge (qout2)														
                    %;
										
    \end{tikzpicture}

==> bazco06.tikz.tex <==

    \begin{tikzpicture}[>=latex',scale=0.9, every node/.style={transform shape}]
    %\begin{tikzpicture}[>=latex',transform canvas={scale=0.6}]
        \tikzset{
					block/.style= {draw, rectangle, align=center,minimum width=2cm,minimum height=1cm},
        }
				
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
				
        \node   (tx2) {TX 2:};
        \node [right =-.2cm of tx2]  (h2) {$\bHH\expt$};				

				\node [block, right = 2ex of h2, minimum width=0.5ex] (prec2){
				%ZF Precoding
					\begin{tabular*}{1.3cm}{c} 
								\!\!\! ZF \\[-0.05ex] 
							\!\!\!\!\!\!\,	Precoding  \!\!\!\!\!\!
						\end{tabular*} 				
				};        
				\node [block, right = 0cm of prec2, minimum width=0.5ex] (pw2){
				%ZF Precoding
					\begin{tabular*}{1cm}{c} 
							  \!\!\!\!	 Power  \!\!\!\!\!\! \\[-0.05ex] 
							 \!\!\!\!\!	Control \!\!\!\!\!\! 
						\end{tabular*} 				
				};
        \node [right = .35cm of pw2]  (qout2) {$\bT\expt_2$};
				
        \node [block, right = .35cm of qout2, minimum width = 1ex]  (q2) {$\Qc(\cdot)$};

        \node [right = .35cm of q2]  (h2q) {$\bT\expt_{2q}$};
								
				
        %\node [block, right=28ex of tx2, minimum width = .05cm]  (in_pw2) {						
					%\begin{tabular}{c} 
								%Power\\[.5ex] 
							%\!\!\!	Control \!\!\!\!\!\!
						%\end{tabular} 
				%};				

        %\node [right = 5ex of in_pw2]  (out2) {$\begin{array}{c}\lambda\expt_1\\  \lambda\expt_2\end{array}$};

        %\node [block, right = 7ex of out2, minimum width = 1ex]  (q2) {$\Qc(\cdot)$};

        %\node [right = 2.5ex of q2]  (qout2) {$\lambda\expt_1,\  \lambda\expt_2$};
        %\node [right = 2.5ex of q2]  (qout2) {$\begin{array}{c} \Qc(\lambda\expt_1)\\  \Qc(\lambda\expt_2)\end{array}$};

							
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
				
        \node [above = 9ex of tx2]  (tx1) {TX 1:};
        \node [right = -.2cm of tx1]  (h1) {$\bHH\expo$};

        \node [block, right = 2ex of h1, minimum width=0.5ex] (prec1){
				%ZF Precoding
					\begin{tabular*}{1.3cm}{c} 
								\!\!\! ZF \\[-0.05ex] 
							\!\!\!\!\!\!\,	Precoding  \!\!\!\!\!\!
						\end{tabular*} 				
				};        
				\node [block, right = 0cm of prec1, minimum width=0.5ex] (pw1){
				%ZF Precoding
					\begin{tabular*}{1cm}{c} 
							  \!\!\!\!	 Power  \!\!\!\!\!\! \\[-0.05ex] 
							 \!\!\!\!\!	Control \!\!\!\!\!\! 
						\end{tabular*} 				
				};
				
        \node [right = .35cm of pw1]  (qout1) {$\bT\expo_1$};

        \node [block, right = .35cm of qout1, minimum width = 1ex]  (q1) {$\Qc(\cdot)$};

        \node [right = .35cm of q1]  (h1q) {$\bT\expo_{1q}$};
								

        %\node [above right=-3ex and 2ex of prec1]  (out_zf1) {$\vv_1^{{{\textbf{(1)}}}}$};
        %\node [below right=-3ex and 2ex of prec1]  (out_pw1) {$\vv_2^{{{\textbf{(1)}}}}$};
				
        %\node [block, right=9ex of prec1, minimum width = 7ex]  (in_pw1) {						
					%\begin{tabular}{c} 
								%Power\\[.5ex] 
							%\!\!\!	Control \!\!\!\!\!\!
						%\end{tabular} 
				%};			

        %\node [right = 3.3ex of in_pw1]  (out1) {$\tv\expt_{\TX 1}$};
        %\node [right = 3.3ex of in_pw1]  (out1) {$\lambda\expo_1,\  \lambda\expo_2$};
								
        %\node [right = 2.5ex of in_pw1]  (out1) {$\begin{array}{c}\lambda\expo_1\\  \lambda\expo_2\end{array}$};


        %\node [right = 2.5ex of q2]  (qout2) {$\lambda\expt_1,\  \lambda\expt_2$};
        %\node [right = 2.5ex of prec1]  (qout1) {$\begin{array}{c} \Qc(\lambda\expo_1)\\  \Qc(\lambda\expo_2)\end{array}$};
												
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
		    %\node [above =3ex of tx2]  (h) {\small ($\bHH\expt\neq\bHH\expo$)};

	\draw [dashed, blue] (7.2,2.7) -- (7.2,-1);

	\draw [dashed, blue, <->] (6.65,-1) -- (7.65,-1);
	%\draw [dashed, blue] (1.5,-1) -- (3.05,-1);
		
	\draw (5.8,-1) node {Continuous};
	\draw (8.3,-1) node {Discrete};
			
	%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \path[draw, ->]
            (h1) edge (prec1) 	
            %(q1) edge (h1q)
            %(h1q) edge (prec1)
            (pw1) edge (qout1)
            (qout1) edge (q1)
            (q1) edge (h1q)
            %(prec1) edge (out_zf1)
            %(prec1) edge (out_pw1)
						
            (h2) edge (prec2) 	
            %(q2) edge (h2q)
            %(h2q) edge (prec2)
            (pw2) edge (qout2)
            (qout2) edge (q2)
            (q2) edge (h2q);
												
            %(h2) edge (in_pw2)												
						%(out_zf1) edge (in_pw1)
            %(out_pw1) edge (in_pw1)														

            %(in_pw1) edge (out1)														
            %(out1) edge (q1)														
            %(q1) edge (qout1)														
            %(in_pw2) edge (out2)														
            %(out2) edge (q2)														
            %(q2) edge (qout2)														
                    %;
										
    \end{tikzpicture}

==> bazco07.tikz.tex <==
    \begin{tikzpicture}[>=latex',scale=.78, every node/.style={transform shape}]%[>=latex']
        \tikzset{
					block/.style= {draw, rectangle, align=center,minimum width=2cm,minimum height=1cm},
        }
				
				
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
				
        \node   (tx2) {TX 2 :};
        \node [above = 1.2cm of tx2]  (tx1) {TX 1 :};

	%%%%%%%%%%%%%%%%%%%%%%%%%%%
					
	

	%%%%%%%%%%%%%%%%%%%%%%%%%%%
				\node [right = .2cm of tx1]  (h1) {$\bHH\expo$};								
				
        \node [coordinate, right = 0.25cm of h1] (h1tozfa){};	
        \node [coordinate, above = 0.4cm of h1tozfa] (h1tozfb2){};	
        \node [coordinate, below = 0.4cm of h1tozfa] (h1tozfb1){};	
								
        \node [block, right= 3ex of h1tozfb1, minimum width=0cm, minimum height=0cm]  (map1) {$\text{MAP}(\bHH\expt_q)$};

				\node [right = 3ex of map1]  (h1map) {$\bHH^{(2)\leftarrow(1)}_q$};								
				
        \node [block, right = 5.2cm of h1, minimum height=1.2cm] (prec1){ZF Precoding\\[-3ex] ~};

        \node [coordinate, above left = -0.2cm and 0cm of prec1] (h1tozfc2){};	
        \node [coordinate, below left = -0.2cm and 0cm of prec1] (h1tozfc1){};	
								
        \node [right=2ex of prec1]  (out_zf1) {${{\bT\expo_1}}$};
				
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
				
        \node [right = .2cm of tx2]  (h2) {$\bHH\expt$};

        \node [block, right= 8ex of h2, minimum width=0cm, minimum height=0cm]  (q2) {$\Qc(\cdot)$};
        \node [right= 6.5ex of q2]  (out_q2) {$\bHH\expt_q$};
				
        \node [block, right = 6.7ex of out_q2, minimum height=1.2cm] (prec2){ZF Precoding};

        \node [right=2ex of prec2]  (out_zf2) {${{\bT\expt_2}}$};				
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\draw [dashed, blue, <->] (5.2,-1) -- (4.65,-1) --(4.65,1.7) -- (6.8, 1.7) -- (8, .85)  -- (10.5,.85) -- (10.5,.3);

	%\draw [dashed, blue, <->] (2.25,-1) -- (3.75,-1);
	\draw [dashed, blue, ->] (4.65,-1) -- (4,-1);
		
	\draw (3,-1) node {Continuous};
	\draw (5.9,-1) node {Discrete};

	%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \path[draw, ->]
            (h1) -- (h1tozfa) -- (h1tozfb1) -- (map1);
        \path[draw, ->]
            (h1tozfa) -- (h1tozfb2) -- (h1tozfc2);

        \path[draw, ->]							
            (h1map) edge (h1tozfc1)
            (map1) edge (h1map)
						
            (h2) edge (q2)						
            (q2) edge (out_q2)
            (out_q2) edge (prec2)
														
            (prec1) edge (out_zf1)
						
            (prec2) edge (out_zf2);
						
										
    \end{tikzpicture}
		







==> bazco08.tikz <==

    \begin{tikzpicture}[>=latex',scale=0.8, every node/.style={transform shape}]
        \tikzset{
					block/.style= {draw=white, rectangle, align=center,minimum width=2cm,minimum height=1cm},
        }
				
        %\node [block, right = 0.5cm of h2, minimum height=1.15cm] (prec2){ZF Precoding};

								
				\node [block] {\small \renewcommand\arraystretch{0.0}
					$
						\left(\; \begin{array}{cccc}
							\bhh\expo_{1,1} & \bhh\expo_{1,2} & \cdots & \bhh\expo_{1,M}  \\[1ex]
							\vdots & \vdots & \ddots & \vdots  \\[1ex]
							\bhh\expo_{\ell-1,1} &  \bhh\expo_{\ell-1,2} & \cdots & \bhh\expo_{\ell-1,K}\\[3ex]
							\tikzmark{left3}
							\bhh\expo_{\ell,1} &  \bhh\expo_{\ell,2} &  \cdots & \bhh\expo_{\ell,K}\tikzmark{right3} \\[3ex]
							\bhh\expo_{\ell+1,1} &  \bhh\expo_{\ell+1,2} &  \cdots & \bhh\expo_{\ell+1,K}  \\[1ex]
							\vdots &  \vdots &  \ddots &  \vdots \\[1ex]
							\bhh\expo_{K,1} &  \bhh\expo_{K,2} &  \cdots &  \bhh\expo_{K,K} 
						\end{array}\; \right)
						%\tikzdrawbox{1}{thick,red}
						%\tikzdrawbox{2}{thick,red}
						%\tikzdrawbox[(-4pt,2pt)]{4}{thick,green}
					$
				};
					
		\path[draw=blue, dashed] (-2.2,2.2) -- (-1.1,2.2)  -- (-1.1, .44) -- (-2.1, .44) -- (-2.1, -.45) -- (-1.1, -.45) -- (-1.1, -2.2)-- (-2.2, -2.2) -- cycle;
		\path[draw=red!70!black, densely dotted] (-.9, 2.2)  -- (-.9, .44) -- (2.175, .44) -- (2.175, -.45) -- (-.9, -.45) -- (-.9, -2.2) -- (2.3, -2.2) -- (2.3, 2.2) -- cycle;
								
		\node [draw=none,inner sep=0pt,minimum size=0.3cm] at (-4.0, 0) { $\,\bHH_{\bar{\ell},{1}}\in\Cb^{K-1\times N_1}$};
		\node [draw=none,inner sep=0pt,minimum size=0.3cm] at (4.3, 0) { $\,\bHH_{\bar{\ell},\bar{1}}\in\Cb^{K-1\times N_{\bar{1}}}$};
		\path[->, draw=blue, dashed] (-2.2,-1.5) -- (-3.2, -.2);
		\path[->, draw=red!70!black, densely dotted] (2.3,-1.5) -- (3.2, -.2);
										
		\tikzdrawbox[(0pt,0pt)]{3}{thick,green!70!black}
										
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
				
        \node [block]  (prec2) {						
					\begin{tabular}{c} 
								~\\~\\~\\~\\~\\~\\~\\
						\end{tabular} 
				};			
						
    \end{tikzpicture}

==> bazco09.tikz.tex <==
\providecommand{\main}{../../}
\documentclass[./TIT2019_MAIN.tex]{subfiles}
\begin{document}
	\centering
	\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
	\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
	\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
	\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
	\definecolor{mycolor5}{rgb}{0.300000,0.64314,0.00000}%			%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.65*0.5\columnwidth,
height=1.65*.45\columnwidth,
at={(0.0\textwidth,0.0\textwidth)},
scale only axis,
xmin=0.000,
xmax=80.000,
xlabel style={font=\color{white!15!black}},
xlabel={P [dB]},
ymin=0.000,
ymax=25.000,
%ylabel style={font=\color{white!15!black}},
ylabel={\small Rate [bits/s/Hz]},
%y label style={at={(axis description cs:0.15,.51)},rotate=0,anchor=south,font=\color{white!15!black}},
y label style={at={(axis description cs:0.02,.51)},rotate=0,anchor=south,font=\color{white!15!black}},
ylabel near ticks,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Average Rate},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.025,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed,line width=0.75pt]
  table[row sep=crcr]{%
0.000	0.539\\
11.429	2.702\\
22.857	5.730\\
34.286	9.393\\
45.714	13.216\\
57.143	17.003\\
68.571	20.930\\
80.000	24.617\\
};
\addlegendentry{Centralized CSIT}

\addplot [color=mycolor1, mark=triangle, mark options={scale=1.2, solid, rotate=180, mycolor1},line width=0.65pt]
  table[row sep=crcr]{%
0.000	0.494\\
11.429	2.540\\
22.857	5.443\\
34.286	9.020\\
45.714	12.942\\
57.143	16.804\\
68.571	20.782\\
80.000	24.551\\
};
\addlegendentry{CD-ZF H-CSIT}

\addplot [color=mycolor1, mark=o, mark options={scale=1.2,solid, mycolor1},line width=0.65pt]
  table[row sep=crcr]{%
0.000	0.519\\
11.429	2.302\\
22.857	4.488\\
34.286	7.373\\
45.714	10.550\\
57.143	14.749\\
68.571	19.180\\
80.000	23.280\\
};
\addlegendentry{CD-ZF D-CSIT}

\addplot [color=mycolor2, mark=square, mark options={scale=1.2,solid, mycolor2},line width=0.65pt]
  table[row sep=crcr]{%
0.000	0.411\\
11.429	2.138\\
22.857	4.523\\
34.286	7.339\\
45.714	10.483\\
57.143	13.882\\
68.571	17.391\\
80.000	20.773\\
};
\addlegendentry{AP-ZF}

\addplot [color=mycolor4, dashdotted,line width=0.65pt]
  table[row sep=crcr]{%
0.000	0.520\\
11.429	2.303\\
22.857	4.489\\
34.286	7.074\\
45.714	9.581\\
57.143	11.944\\
68.571	14.517\\
80.000	16.742\\
};
\addlegendentry{Naive ZF}

\addplot [color=mycolor5, densely dotted,line width=0.75pt]
  table[row sep=crcr]{%
0.000	0.435\\
11.429	1.626\\
22.857	3.361\\
34.286	5.294\\
45.714	7.168\\
57.143	9.086\\
68.571	10.955\\
80.000	12.877\\
};
\addlegendentry{Single TX (TX 1)}

\end{axis}

\end{tikzpicture}%
\end{document}

